CoRa: A Collision-Resistant LoRa Symbol Detector of Low Complexity

Long range communication with LoRa has become popular as it avoids the complexity of multi-hop communication at low cost and low energy consumption. LoRa is openly accessible, but its packets are particularly vulnerable to collisions due to long time on air in a shared band. This degrades communication performance. Existing techniques for demodulating LoRa symbols under collisions face challenges such as high computational complexity, reliance on accurate symbol boundary information, or error-prone peak detection methods. In this paper, we introduce CoRa , a symbol detector for demodulating LoRa symbols under severe collisions. CoRa employs a Bayesian classifier to accurately identify the true symbol amidst interference from other LoRa transmissions, leveraging empirically derived features from raw symbol data. Evaluations using real-world and simulated packet traces demonstrate that CoRa clearly outperforms the related state-of-the-art, i.e., up to 29% better decoding performance than TnB and 178% better than CIC. Compared to the LoRa baseline demodulator, CoRa magnifies the packet reception rate by up to 11.53x. CoRa offers a significant reduction in computational complexity compared to existing solutions by only adding a constant overhead to the baseline demodulator, while also eliminating the need for peak detection and accurately identifying colliding frames.

==> figures/lora_collisions.tex <==
%\tikzexternalenable%
%\tikzsetnextfilename{lora_collisions_2}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{groupplot}[
group style={
  group size=2 by 1,
  horizontal sep=1.1cm,
  vertical sep=0.50cm,
},
height=0.23\textwidth,
width=0.25\textwidth,
%xtick={0,30,60,120,150},
%  yticklabels={,,$L_{n}$, $L_{n} + N({T_{n},S})$},
%ytick={0,2,4,6},
%xtick={0,3,5.5,6,9,12},
%  xticklabels={,$T_{n}$,$t$,$T_{n+1}$,$T_{n+2}$,$T_{n+3}$},
axis on top,
yticklabel pos=left,
%clip marker paths=true,
xmin=0, ymin=0,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.99)},
  nodes={scale=0.8, transform shape},
  anchor=north west,
  draw=white!80!black,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
cycle list name=exotic,
xtick = {10,18,20},
yticklabels = {},
xticklabels = {0,$\Delta t$,$T_s$},
ylabel style={
    yshift=-0.5cm,
},
%x label style={at={(axis description cs:0.5,0.3)},anchor=north},
 %cycle multiindex* list={
%      mark list*\nextlist
 %YlGnBu-D,YlGnBu-E,YlGnBu-F,YlGnBu-G,YlGnBu-I,YlGnBu-K,YlGnBu-M\nextlist
 %},
%filter discard warning=false,
]
\nextgroupplot[title=\textbf{Spectrogram}, ylabel={Frequency},xlabel={Time},xmin=10,xmax=20, ymax=10,
ytick={0,1,4,8,10},
yticklabels = {0,$f_2$,$f_m$,$f_1$,B},
    ]
    \addplot[thick,mark=none] coordinates {
        (0,6) (10,6)

        (10,4) (20,4)

        (20,8) (30,8)
    };
    \addplot[thick,mark=none] coordinates {
        (-2,5) (8,5)

        (8,8) (18,8)

        (18,1) (28,1)
    };

    \nextgroupplot[title={\textbf{Frequency spectrum}}, ylabel={Magnitude},xlabel={Frequency},xmin=0,xmax=128, xtick={0,128}, xticklabels={0,B},
ylabel style={yshift=-0.2cm},
    xtick={0,0.1*128,0.5*128,0.8*128,128},
    xticklabels = {0,$f_2$,$f_m$,$f_1$,B},
    ytick={\pgfkeysvalueof{/pgfplots/ymin}, \pgfkeysvalueof{/pgfplots/ymax}},
    yticklabels = {0,$A_{max}$},
    ]

    \addplot[only marks, mark=*, mark size=2, mark options={fill=green}] coordinates {(64,127.89)};
    \addlegendentry{True peak}
    \addplot[only marks, mark=*, mark size=2, mark options={fill=red}] coordinates {(102,202.08)};
    \addlegendentry{Detected}
    \addplot[thick, mark=none,thick] table [x expr=\coordindex, y index=0] {data/lora_symbol_fft.csv};
\end{groupplot}
\end{tikzpicture}
%\tikzexternaldisable%


==> figures/lora_demodulation.tex <==
%\tikzexternalenable%
%\tikzsetnextfilename{lora_decoding}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\begin{groupplot}[
    group style={
      group size=1 by 3,
      horizontal sep=3.5cm,
      vertical sep=1cm,
    },
    height=0.10\textheight,
    width=0.5\textwidth,
    xtick={0,10,20,30},
    xticklabels={},
    xmin=0, xmax=30,
    ymin=0, ymax=10,
    xlabel={},
    ylabel={},
    ylabel style={yshift=-0.5cm},
    ytick={0,10},
    yticklabels = {0,B},
    title style={yshift=0cm},
    %cycle list name=xmas,
    ]
    \nextgroupplot[title=\textbf{$X$ (LoRa symbol)}]
    \addplot[thick, mark=none] coordinates {
        (0,4) (6,10)

        (6,0) (10,4)

        (10,1) (19,10)

        (19, 0) (20,1)

        (20,8) (22,10)

        (22,0) (30, 8)
    };

    \addplot[forget plot, dashed] coordinates {(10,0) (10,10)};
    \addplot[forget plot, dashed] coordinates {(20,0) (20,10)};
    \nextgroupplot[ylabel={Frequency}, title=\textbf{$\overline{X_0}$ (Downchirp)}]
    \addplot[thick, mark=none] coordinates {
        (0,10) (10,0)

        (10,10) (20,0)

        (20,10) (30,0)
    };

    \addplot[forget plot, dashed] coordinates {(10,0) (10,10)};
    \addplot[forget plot, dashed] coordinates {(20,0) (20,10)};

    \nextgroupplot[thick, xticklabels={0, $T_s$, $2T_s$, $3T_s$}, xlabel=Time, title=\textbf{$X_d$ (Dechirped symbol)}]
    \addplot[mark=none] coordinates {
        (0,4) (10,4)

        (10,1) (20,1)

        (20,8) (30,8)
    };

    \addplot[forget plot, dashed] coordinates {(10,0) (10,10)};
    \addplot[forget plot, dashed] coordinates {(20,0) (20,10)};
\end{groupplot}
\path (group c1r1.north west) -- (group c1r1.north east) node[pos=0.17, anchor=south,font=\tiny] {Symbol 1} node[anchor=south, pos=0.5, font=\tiny]{Symbol 2} node[pos=0.8333, anchor=south, font=\tiny]{Symbol 3};
\end{tikzpicture}
%\tikzexternaldisable%

